GeneSpeak-FP: Target and Compound Retrieval from Observed Cell-Level Perturbation Signatures

Single-cell perturbation profiles may help identify known compounds across cellular contexts. We present GeneSpeak-FP, a gene-token Transformer that jointly ranks recorded compounds and their target annotations from a treated cell relative to a cell-line-specific DMSO reference, together with a coarse organ token. On Tahoe-100M, we split 11,673 drug--cell-line groups 90/10 within each compound. No complete group is shared across partitions, although compound and cell-line identities may recur. In a 38,400-query Monte Carlo pass, the correct compound appears first for 12.9% of cells and within the top 10 for 34.3%, among 379 fixed candidates. The model retrieves 40.8% of annotated targets within the top 10 and 54.4% within the top 20, from a vocabulary of 278 genes. Top-10 compound retrieval and target recall are approximately 13 and 11 times their expected values under uniformly random rankings; top-1 compound retrieval is nearly 49 times chance. Top-10 compound retrieval also exceeds the strongest evaluated post-hoc bag-of-genes control by more than nine times. A separate stochastic pass from the same validation pool gives nearly identical aggregate results. These findings support retrospective candidate-space narrowing in held-out drug--cell-line contexts. Because compound identities may recur and target labels are non-exhaustive metadata, they do not establish unseen-compound discovery, causal target identification, or clinical utility.

==> figures/pipeline.tex <==
% Editable, native-width pipeline: 394 pt x 150 pt, including stroke margins.
% Required TikZ libraries: arrows.meta (positioning is not required).
\begin{tikzpicture}[
  x=1pt,y=1pt,
  font=\sffamily\fontsize{7.5}{9}\selectfont,
  every node/.style={inner sep=0pt,outer sep=0pt},
  flow/.style={-{Stealth[length=3.6pt,width=3.3pt]},line width=0.65pt},
  panel/.style={rounded corners=4pt,line width=0.6pt},
  title/.style={font=\sffamily\bfseries\fontsize{9}{10.5}\selectfont},
  label/.style={font=\sffamily\bfseries\fontsize{7}{8.5}\selectfont}
]
  \definecolor{gsnavy}{HTML}{16476B}
  \definecolor{gsteal}{HTML}{008B9B}
  \definecolor{gsamber}{HTML}{A65E00}
  \definecolor{gstext}{HTML}{1D2E3D}

  % The explicit bounds prevent downstream changes in font metrics from
  % making this fragment wider than the manuscript's 396 pt text block.
  \path[use as bounding box] (-0.5,-0.5) rectangle (393.5,149.5);

  \node[title,anchor=west,text=gsnavy] at (0,143)
    {GeneSpeak-FP: one perturbation, two retrieval spaces};

  % Input and shared set encoder.
  \draw[panel,draw=gsnavy,fill=gsnavy!5] (0,40) rectangle (95,128);
  \node[label,text=gsnavy,align=center,text width=87pt] at (47.5,117)
    {CELL-LEVEL QUERY};
  \node[text=gstext,align=center,text width=87pt,anchor=north] at (47.5,104)
    {log1p(treated cell)\\
     $-$ cell-line DMSO mean\\
     (after log1p)\\[3pt]
     Clip to $[-5,5]$\\
     Keep 256 largest\\
     absolute changes};

  \draw[panel,draw=gsteal,fill=gsteal!5] (113,40) rectangle (241,128);
  \node[label,text=gsteal,align=center,text width=118pt] at (177,117)
    {GENE-TOKEN SET ENCODER};
  \node[text=gstext,align=center,text width=118pt,anchor=north] at (177,101)
    {[CLS], [ORGAN], gene tokens\\[3pt]
     4 layers; 8 attention heads\\
     $d=256$; FF $=1{,}024$\\[3pt]
     No positional embeddings};

  % Distinct retrieval spaces and their fixed candidate banks.
  \draw[panel,draw=gsamber,fill=gsamber!6] (263,88) rectangle (393,128);
  \node[label,text=gsamber,align=center,text width=120pt] at (328,119)
    {ANNOTATED TARGETS};
  \node[text=gstext,align=center,text width=120pt,anchor=north] at (328,110)
    {256-D head ranks 278 Tahoe\\
     target-metadata genes};

  \draw[panel,draw=gsnavy,fill=gsnavy!5] (263,40) rectangle (393,80);
  \node[label,text=gsnavy,align=center,text width=120pt] at (328,71)
    {RECORDED COMPOUNDS};
  \node[text=gstext,align=center,text width=120pt,anchor=north] at (328,62)
    {$256\!\rightarrow\!1{,}024\!\rightarrow\!768$ head\\
     Ranks 379 fixed molecular vectors};

  \draw[flow,draw=gsnavy] (95,84) -- (113,84);
  \draw[flow,draw=gsamber] (241,84) -- (253,108) -- (263,108);
  \draw[flow,draw=gsnavy] (241,84) -- (253,60) -- (263,60);

  % One shared training objective; the second line continues the first.
  \draw[panel,draw=gsnavy!25,fill=gsnavy!3] (0,0) rectangle (393,28);
  \node[text=gstext,anchor=west] at (9,19)
    {\textbf{Joint objective:} target cosine $+\,0.05$ BCE $+$ multi-positive ranking};
  \node[text=gstext,anchor=west] at (9,8.5)
    {$+\,0.05\times$ (symmetric contrastive $+\,0.5$ cosine alignment)};
\end{tikzpicture}

